Meditations on the Farey Fractal

We study the paths in the Farey graph going from (1,0) to (0,1) , or the finite subtrees of the Stern-Brocot tree . We show they form an operad and isolate the "coronas", which are especially spiked paths. We show that {(x,y), gcd(x,y)=1 , x+y < R } is a corona.

==> (inline-0) <==
\begin{array}[H]{lll}
				\SL_2(\N)&:=& \left\{ 
								\begin{pmatrix}
												a & b \\
												c & d
								\end{pmatrix}\in \SL_2(\Z),\; a,b,c,d\ge 0
				\right\} \\\\
				&\equiv & \left\{ 
								\begin{pmatrix}
												v_{-} \\
												v_{+}
								\end{pmatrix}, \; (v_{-},v_{+})\in \fg_1
				\right\} \equiv \fg_{1}
				\end{array}
\begin{array}[H]{lll}
								(x,y)
								\begin{pmatrix}
												v_{-}\\ v_{+}
								\end{pmatrix} = x\cdot v_{-}+y\cdot v_{+} \\\\
								\underline{0} 
								\begin{pmatrix}
												v_{-} \\ v_{+}
								\end{pmatrix}= v_{-} \qquad , \qquad \underline{\infty}
								\begin{pmatrix}
												v_{-} \\ v_{+}
								\end{pmatrix} = v_{+}
								\end{array}
\begin{pmatrix}
								a & b \\
								c & d
				\end{pmatrix} \in \SL_2(\N)\setminus \left\{ 
								\begin{pmatrix}
												1 & 0 \\
												0 & 1
								\end{pmatrix} 
				\right\}
				$, $ad=bc+1$, we have
				\begin{equation}
								\begin{array}[H]{ll}
												\text{either} & g\cdot 
												\begin{pmatrix}
																1 & 1 \\
																0 & 1
												\end{pmatrix}^{-1} = 
												\begin{pmatrix}
																a & b-a \\
																c & d-c
												\end{pmatrix} \in \SL_2(\N) \\\\
												\text{or} & 
												g \cdot 
												\begin{pmatrix}
																1 & 0 \\
																1 & 1
												\end{pmatrix}^{-1} =
												\begin{pmatrix}
																a-b & b \\
																c-d & d
												\end{pmatrix} \in \SL_2(\N) 
								\end{array}
\begin{pmatrix}
												1 & 1 \\
												0 & 1
								\end{pmatrix} , g_{-}= 
								\begin{pmatrix}
												1 & 0 \\
												1 & 1
								\end{pmatrix}
\begin{array}[H]{l}
								g = g_{\delta}^{a_\ell}\dots g_{+}^{a_{2}}g_{-}^{a_{1}}g_{+}^{a_0}\quad ,
								\quad a_0\ge 0, \quad a_{1+i}\ge 1 \quad , \quad 
								\delta = \delta(g) = (-1)^{\ell}
								\end{array}
\begin{array}[H]{rcl}
								\SL_2(\N) &\xleftrightarrow{\qquad \sim \qquad}& \underline{\Q}^{+} \\\\
								\begin{pmatrix}
												v_{-} \\
												v_{+}
								\end{pmatrix} &\xleftrightarrow{\quad\quad} & v \\\\
								g= 
								\begin{pmatrix}
												v_{-} \\
												v_{+}
								\end{pmatrix}  
								 &\xmapsto{\quad \quad}& v=(1,1)g = v_{+}+v_{-}  \\\\
								g_{v} = 
								\begin{pmatrix}
												v_{-} \\ v_{+} 
								\end{pmatrix} & \tikz \draw[arrows={stealth[scale=.5]-|[scale=.5]}]
								(0,0)--(.9,0); & v  %\longmapsfrom 
								\end{array}
\begin{array}[H]{l}
								\ldbrack a_0,\cdots , a_{\ell} \rdbrack := a_{0}+\frac{1}{a_1+\frac{1}{
																\begin{array}[H]{lll}
																				a_2+ \hspace{-.3cm} & \ \vspace{-0.3cm}\\ &\ddots &
																				\vspace{-0.2cm}\\
																				& & \hspace{-0.2cm} a_{\ell-1}+\frac{1}{a_{\ell}+1}
																\end{array}
								}} = y/x	 \\\\
								\text{here $\delta=\delta(v)=(-1)^{\ell}\in \left\{ \pm \right\}$}	
				\end{array}
\begin{array}[H]{l}
				t_{+}: \underline{\Q}^{+} \xrightarrow{\quad\quad}\underline{\Q}^{+} \amalg \left\{
\underline{\infty} \right\}, \quad t_{+}(v) = v_{+} = \underline{\infty}\; g_v \\\\
t_{-}: \underline{\Q}^{+} \xrightarrow{\quad\quad} \underline{\Q}^{+}\amalg \left\{
				\underline{0}
\right\}, \quad t_{-}(v)= v_{-} = \underline{0}\; g_{v} \\\\
t_{+}^{-1}(\underline{\infty}) = \left\{ (1,n), n\ge 1 \right\} =
f_{\underline{\infty}}^{-}, \quad t_{-}^{-1}(\underline{0}) = \left\{ (n,1), n\ge 1
\right\} = f_{\underline{0}}^{+}
				\end{array}
\begin{array}[H]{l}
\begin{tikzpicture}
				\coordinate [label=left:$v$] (A) at (-1cm,-1cm);
				\coordinate [label=right:$v+v_{+}$] (B) at (0.5cm,-0.2cm);
				\coordinate [label=right:$v+v_{-}$] (C) at (0.5cm,-2cm);
				\draw[->] (A)--(B);
				\draw[->] (A)--(C);
\end{tikzpicture}
				% v \tikz \draw (0pt,0pt) ->(20pt,6pt) ;
				\end{array}
\begin{array}[H]{l}
\begin{tikzpicture}
				\node (A) at (-1cm,-1cm) {$ g= \begin{pmatrix} v_{-} \\ v_{+} \end{pmatrix} $};
				\node (B) at (2.5cm,-0.2cm) {$g_{+}\cdot g = \begin{pmatrix} v \\ v_{+}\end{pmatrix}$};
				 \node (C) at (2.5cm,-2cm) {$g_{-}\cdot g = \begin{pmatrix}v_{-} \\ v \end{pmatrix}$};
				\draw[->] (A)--(B);
				\draw[->] (A)--(C);
\end{tikzpicture} 
				\end{array} \quad , \quad v=v_{+}+v_{-}.
				\label{eq:27}
\end{equation}
cf. figure 1 
% \begin{equation}
% 				\dotmatrix{2}{1}{2}{4}
% \end{equation}
\begin{figure}[H]
				\centering
				\centering
				\begin{tikzpicture}
								% coordinates
								\def \xe{11.5cm};
								\def \ye{12.5cm};
								\def \spx{\xe/9};
								\def \spy{\ye/9};
								\draw[->] (0cm,0cm)--(\xe,0cm);
								\draw[->] (0cm,0cm)--(0,\ye);
								\foreach \j in {1,...,8}{
												\foreach \i in {1,...,8}{
																% Coordinate labeling 
																\draw (\j*\spx,-.1cm)--(\j*\spx,.1cm) ;
																\node at (\j*\spx,-.3cm)  {$\j$};
																\draw (-.1cm,\j*\spy)--(.1cm,\j*\spy) ;
																\node at (-.3cm,\j*\spy) {$\j$};
								};};
								\foreach \j in {1,...,8}{
												\node at (\spx*1,\spy*\j) {$\cdot$} ; % Drawing dots
												\node  at ($(1*\spx,\j*\spy)$)
												{$\mtx{1}{\pgfmathparse{\j-1}\pgfmathprintnumber{\pgfmathresult}}{0}{1} $};
												% To use ifthenelse command we use ifthen package 
												\ifnum \j<7, \ifnum \j>1,
																\draw[color=green!70!black] (0,\spy*1)--((\spx*1-.4cm,\spy*\j-.4cm);
																\draw[decorate,decoration={markings,mark=at position 0.5 with
																				{\arrow[color=green!70!black,line
												width=0.01mm]{Stealth}}}] (0,1*\spy)--((\spx*1-.4cm,\spy*\j-.4cm);
												\fi;
												\ifnum \j = 1,
																\draw[color=green!70!black] (0,\spy*1)--((\spx*1-.4cm,\spy*\j);
																\draw[decorate,decoration={markings,mark=at position 0.5 with
																				{\arrow[color=green!70!black,line
												width=0.01mm]{Stealth}}}] (0,1*\spy)--((\spx*1-.4cm,\spy*\j);
												\fi
								\fi;

																\ifthenelse{\j=1 \OR \j=3 \OR \j=5 \OR \j=7}
																{
																				\node  at ($(2*\spx,\j*\spy)$)
																				{$\mtx{1} {\pgfmathparse{int(\j/2)}\pgfmathprintnumber{\pgfmathresult}}
																				{1} {\pgfmathparse{int(\j/2)+1}\pgfmathprintnumber{\pgfmathresult}} $};
																}
																{ };
																\ifthenelse{\j=1 \OR \j=3 \OR \j=5 \OR \j=7}
																{
																				\node  at ($(2*\spx,\j*\spy)$)
																				{$\mtx{1} {\pgfmathparse{int(\j/2)}\pgfmathprintnumber{\pgfmathresult}}
																				{1} {\pgfmathparse{int(\j/2)+1}\pgfmathprintnumber{\pgfmathresult}} $};
																}
																{
																				\node  at ($(2*\spx,\j*\spy+.1cm)$) {$0$}
																};
																\ifthenelse{\j=3 \OR \j=6 }
																{
																				\node  at ($(3*\spx,\j*\spy)$) {$0$}
																}{};
																\ifthenelse{\j=2 \OR \j=4 \OR \j=6 \OR \j=8}
																{
																				\node  at ($(4*\spx,\j*\spy)$) {$0$}
																}{};
																\ifthenelse{\j=5}
																{
																				\node  at ($(5*\spx,\j*\spy)$) {$0$}
																}{};
																\ifthenelse{\j=2 \OR \j=3 \OR \j=4 \OR \j=6 \OR \j=8}
																{
																				\node  at ($(6*\spx,\j*\spy)$) {$0$}
																}{};
																\ifthenelse{\j=7}
																{
																				\node  at ($(7*\spx,\j*\spy)$) {$0$}
																}{};
																\ifthenelse{\j=2 \OR \j=4 \OR \j=6 \OR \j=8}
																{
																				\node  at ($(8*\spx,\j*\spy)$) {$0$}
																}{};
								};
								\node  at ($(3*\spx,1*\spy)$) {$\mtx{1}{0}{2}{1}$};
								\node  at ($(3*\spx,2*\spy)$) {$\mtx{2}{1}{1}{1}$};
								\node  at ($(3*\spx,4*\spy)$) {$\mtx{1}{1}{2}{3}$};
								\node  at ($(3*\spx,5*\spy)$) {$\mtx{2}{3}{1}{2}$};
								\node  at ($(3*\spx,7*\spy)$) {$\mtx{1}{2}{2}{5}$};
								\node  at ($(3*\spx,8*\spy)$) {$\mtx{2}{5}{1}{3}$};

								\node  at ($(4*\spx,1*\spy)$) {$\mtx{1}{0}{3}{1}$};
								\node  at ($(4*\spx,3*\spy)$) {$\mtx{3}{2}{1}{1}$};
								\node  at ($(4*\spx,5*\spy)$) {$\mtx{1}{1}{3}{4}$};
								\node  at ($(4*\spx,7*\spy)$) {$\mtx{3}{5}{1}{2}$};

								\node  at ($(5*\spx,1*\spy)$) {$\mtx{1}{0}{4}{1}$};
								\node  at ($(5*\spx,2*\spy)$) {$\mtx{3}{1}{2}{1}$};
								\node  at ($(5*\spx,3*\spy)$) {$\mtx{2}{1}{3}{2}$};
								\node  at ($(5*\spx,4*\spy)$) {$\mtx{4}{3}{1}{1}$};
								\node  at ($(5*\spx,6*\spy)$) {$\mtx{1}{1}{4}{5}$};
								\node  at ($(5*\spx,7*\spy)$) {$\mtx{3}{4}{2}{3}$};
								\node  at ($(5*\spx,8*\spy)$) {$\mtx{2}{3}{3}{5}$};

								\node  at ($(6*\spx,1*\spy)$) {$\mtx{1}{0}{5}{1}$};
								\node  at ($(6*\spx,5*\spy)$) {$\mtx{5}{4}{1}{1}$};
								\node  at ($(6*\spx,7*\spy)$) {$\mtx{1}{1}{5}{6}$};

								\node  at ($(7*\spx,1*\spy)$) {$\mtx{1}{0}{6}{1}$};
								\node  at ($(7*\spx,2*\spy)$) {$\mtx{4}{1}{3}{1}$};
								\node  at ($(7*\spx,3*\spy)$) {$\mtx{5}{2}{2}{1}$};
								\node  at ($(7*\spx,4*\spy)$) {$\mtx{2}{1}{5}{3}$};
								\node  at ($(7*\spx,5*\spy)$) {$\mtx{3}{2}{4}{3}$};
								\node  at ($(7*\spx,6*\spy)$) {$\mtx{6}{5}{1}{1}$};
								\node  at ($(7*\spx,8*\spy)$) {$\mtx{1}{1}{6}{7}$};

								\node  at ($(8*\spx,1*\spy)$) {$\mtx{1}{0}{7}{1}$};
								\node  at ($(8*\spx,3*\spy)$) {$\mtx{3}{1}{5}{2}$};
								\node  at ($(8*\spx,5*\spy)$) {$\mtx{5}{3}{3}{2}$};
								\node  at ($(8*\spx,7*\spy)$) {$\mtx{7}{6}{1}{1}$};

								\foreach \j in {2,...,6}{
												\draw[color=green!70!black] (1*\spx,0)--(\j*\spx*1-.3cm,\spy-.2cm);
												\draw[decorate,decoration={markings,mark=at position 0.5 with
																{\arrow[color=green!70!black,line
																width=0.01mm]{Stealth}}}] (1*\spx,0)--(\j*\spx*1-.3cm,\spy-.2cm);
								};
								\draw[color=green!70!black] (1*\spx,0)--(1*\spx,1*\spy-.3cm);
								\foreach \j in {1,...,8}{
												\draw[color=black] (\spx*1,\j*\spy+.3cm)--(1*\spx,\spy*1+\spy*\j-.3cm);
												\draw[decorate,decoration={markings,mark=at position 0.5 with
																{\arrow[color=black,line width=0.01mm]{Stealth}}}] (\spx*1,\j*\spy+.3cm)--(1*\spx,\spy*1+\spy*\j-.3cm);
												\draw[color=black] (\j*\spx+.4cm,1*\spy)--(\spx*1+\spx*\j-.4cm,1*\spy);
												\draw[decorate,decoration={markings,mark=at position 0.5 with
																{\arrow[color=black,line width=0.01mm]{Stealth}}}] (\j*\spx+.4cm,1*\spy)--(\spx*1+\spx*\j-.4cm,1*\spy);
												\ifnum \j < 8,
																\draw[color=black] (\j*\spx+.4cm,\j*\spy+\spy+.4cm)--(\spx+\spx*\j-.4cm,2*\spy+\j*\spy-.4cm);
																\draw[decorate,decoration={markings,mark=at position 0.5 with
																				{\arrow[color=black,line width=0.01mm]{Stealth}}}](\j*\spx+.4cm,\j*\spy+\spy+.4cm)--(\spx+\spx*\j-.4cm,2*\spy+\j*\spy-.4cm);
																\draw[color=black] (\j*\spx+.4cm,\j*\spy+\spy+.4cm)--(\spx+\spx*\j-.4cm,2*\spy+\j*\spy-.4cm);
												\fi
												\ifnum \j < 8,
																\draw[color=black] (\j*\spx+\spx+.4cm,\j*\spy+.4cm)--(2*\spx+\spx*\j-.4cm,\spy+\j*\spy-.4cm);
																\draw[decorate,decoration={markings,mark=at position 0.5 with
																				{\arrow[color=black,line width=0.01mm]{Stealth}}}] (\j*\spx+\spx+.4cm,\j*\spy+.4cm)--(2*\spx+\spx*\j-.4cm,\spy+\j*\spy-.4cm);
												\fi
												\ifnum \j<4,
																\draw[color=black]
																(2*\j*\spx+\spx+.45cm,\j*\spy+.2cm)--(2*\j*\spx+3*\spx-.45cm,\spy+\j*\spy-.1cm);
																\draw[decorate,decoration={markings,mark=at position 0.5 with
																				{\arrow[color=black,line width=0.01mm]{Stealth}}}] 
																				(2*\j*\spx+\spx+.45cm,\j*\spy+.2cm)--(2*\j*\spx+3*\spx-.45cm,\spy+\j*\spy-.1cm);
												\fi
								};
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line
												width=0.01mm]{Stealth}}}] (1*\spx,0)--(1*\spx*1,1*\spy-.3cm);
								\draw[color=black] (1*\spx,0)--(0*\spx,1*\spy);
								%% (1.1) -- (3,2)
								\draw[color=green!70!black]
												(1*\spx+.3cm,1*\spy+.3cm)--(3*\spx-.3cm,2*\spy-.1cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line
												width=0.01mm]{Stealth}}}]
												(1*\spx+.3cm,1*\spy+.3cm)--(3*\spx-.3cm,2*\spy-.1cm);
								% (1,1)--(4,3)
								\draw[color=green!70!black]
												(1*\spx+.3cm,1*\spy+0.3cm)--(4*\spx-.3cm,3*\spy-.1cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
												(1*\spx+.3cm,1*\spy+0.3cm)--(4*\spx-.3cm,3*\spy-.1cm);
								% (1,2)--(2,5)
								\draw[color=green!70!black]
												(1*\spx+.2cm,2*\spy+0.4cm)--(2*\spx,5*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
												(1*\spx+.2cm,2*\spy+0.4cm)--(2*\spx,5*\spy-.3cm);
								% (1,2)--(3,5)
								\draw[color=green!70!black]
												(1*\spx+.2cm,2*\spy+0.4cm)--(3*\spx-.4cm,5*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
												(1*\spx+.2cm,2*\spy+0.4cm)--(3*\spx-.4cm,5*\spy-.3cm);
							  % (1,1)--(5,4)	
								\draw[color=green!70!black] (1*\spx+.3cm,1*\spy+0.3cm)--(5*\spx-.3cm,4*\spy+.15cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line
												width=0.01mm]{Stealth}}}] (1*\spx+.3cm,1*\spy+0.3cm)--(5*\spx-.3cm,4*\spy+.15cm);
								% \draw[color=green!70!black] (1*\spx+.3cm,1*\spy+0.3cm)--(6*\spx-.3cm,5*\spy+0.2cm);
								% \draw[decorate,decoration={markings,mark=at position 0.5 with
								% 				{\arrow[color=green!70!black,line
								% 				width=0.01mm]{Stealth}}}] (1*\spx+.3cm,1*\spy+0.3cm)--(6*\spx-.3cm,5*\spy+0.2cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line
												width=0.01mm]{Stealth}}}] (1*\spx+.3cm,1*\spy+0.3cm)--(4*\spx-.3cm,3*\spy-.1cm);

								\draw[color=black] (4*\spx+.4cm,1*\spy+.1cm)--(7*\spx-.4cm,2*\spy);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black,line width=0.01mm]{Stealth}}}]
								(4*\spx+.4cm,1*\spy+.1cm)--(7*\spx-.4cm,2*\spy);

				% (1,1)--(2,3)
				\draw[color=green!70!black]
								(1*\spx,1*\spy+.4cm)--(2*\spx , 3*\spy-.3cm);
				\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
								(1*\spx,1*\spy+.4cm)--(2*\spx , 3*\spy-.3cm);
				% (1,1)--(3,4)
				\draw[color=green!70!black] (1*\spx,1*\spy+.4cm)--(3*\spx+.1cm , 4*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
								(1*\spx,1*\spy+.4cm)--(3*\spx+.1cm , 4*\spy-.3cm);
				\draw[color=green!70!black] (1*\spx,1*\spy+.4cm)--(4*\spx+.2cm , 5*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
								(1*\spx,1*\spy+.4cm)--(4*\spx+.2cm , 5*\spy-.3cm);

								% (1,3) -- (2,5)
								\draw[color=black] (1*\spx+.2cm,3*\spy+.4cm)--(2*\spx+0cm , 5*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
								(1*\spx+.2cm,3*\spy+.4cm)--(2*\spx+0cm , 5*\spy-.3cm);
								% (1,4) -- (2,7)
								\draw[color=black] (1*\spx+.2cm,4*\spy+.4cm)--(2*\spx+0cm , 7*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
								(1*\spx+.2cm,4*\spy+.4cm)--(2*\spx+0cm , 7*\spy-.3cm);

								% (2,1)--(5,2)
								\draw[color=green!70!black]
												(2*\spx+.4cm,1*\spy+0.1cm)--(5*\spx-.4cm,2*\spy);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
												(2*\spx+.4cm,1*\spy+0.1cm)--(5*\spx-.4cm,2*\spy);
								% (2,1)--(5,3)
								\draw[color=green!70!black]
												(2*\spx+.35cm,1*\spy+.05cm)--(5*\spx-.4cm,3*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
												{\arrow[color=green!70!black,line width=0.01mm]{Stealth}}}]
												(2*\spx+.35cm,1*\spy+.05cm)--(5*\spx-.4cm,3*\spy-.3cm);
								% (2,3) -- (3,5)
								\draw[color=black] (2*\spx+.2cm,3*\spy+.4cm)--(3*\spx+0cm , 5*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
								(2*\spx+.2cm,3*\spy+.4cm)--(3*\spx+0cm , 5*\spy-.3cm);
								% (2,5) -- (3,8)
								\draw[color=black] (2*\spx+0cm,5*\spy+.4cm)--(3*\spx-.2cm , 8*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
								 (2*\spx+0cm,5*\spy+.4cm)--(3*\spx-.2cm , 8*\spy-.3cm);

								% (2,5) -- (3,7)
								 \draw[color=black]
												 (2*\spx+.4cm,5*\spy+.4cm)--(3*\spx , 7*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (2*\spx+.4cm,5*\spy+.4cm)--(3*\spx , 7*\spy-.3cm);
								% (3,2) -- (5,3)
								 \draw[color=black]
												 (3*\spx+.4cm,2*\spy+.4cm)--(5*\spx-.4cm , 3*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (3*\spx+.4cm,2*\spy+.4cm)--(5*\spx-.4cm , 3*\spy-.3cm);
								% (3,4) -- (5,7)
								 \draw[color=black]
												 (3*\spx,4*\spy+.4cm)--(5*\spx-.2cm , 7*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												(3*\spx,4*\spy+.4cm)--(5*\spx-.2cm , 7*\spy-.3cm);
								% (3,5) -- (4,7)
								 \draw[color=black]
												 (3*\spx,5*\spy+.4cm)--(4*\spx-.2cm , 7*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (3*\spx,5*\spy+.4cm)--(4*\spx-.2cm , 7*\spy-.3cm);
								% (3,5) -- (5,8)
								 \draw[color=black]
												 (3*\spx+.3cm,5*\spy+.4cm)--(5*\spx , 8*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (3*\spx+.3cm,5*\spy+.4cm)--(5*\spx , 8*\spy-.3cm);
								% (3,7) -- (4,9)
								 \draw[color=black]
												 (3*\spx+.2cm,7*\spy+.4cm)--(4*\spx , 9*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (3*\spx+.2cm,7*\spy+.4cm)--(4*\spx , 9*\spy-.3cm);
								% (4,3) -- (7,5)
								 \draw[color=black]
												 (4*\spx+.5cm,3*\spy+.3cm)--(7*\spx , 5*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (4*\spx+.5cm,3*\spy+.3cm)--(7*\spx , 5*\spy-.3cm);
								% (4,7) -- (5,9)
								 \draw[color=black]
												 (4*\spx+.2cm,7*\spy+.4cm)--(5*\spx , 9*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (4*\spx+.2cm,7*\spy+.4cm)--(5*\spx , 9*\spy-.3cm);
								% (5,2) -- (8,3)
								 \draw[color=black]
												 (5*\spx+.5cm,2*\spy+.2cm)--(8*\spx , 3*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (5*\spx+.5cm,2*\spy+.2cm)--(8*\spx , 3*\spy-.3cm);
												 
								% (5,3) -- (7,4)
								 \draw[color=black]
												 (5*\spx+.4cm,3*\spy-.1cm)--(7*\spx-.4cm , 4*\spy-.3cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (5*\spx+.4cm,3*\spy-.1cm)--(7*\spx-.4cm , 4*\spy-.3cm);
								% (7,4)--(9,5)
								 \draw[color=black]
												 (7*\spx+.4cm,4*\spy+.1cm)--(9*\spx-.4cm , 5*\spy-.1cm);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (7*\spx+.4cm,4*\spy+.1cm)--(9*\spx-.4cm , 5*\spy-.1cm);

								% (5,3) -- (8,5)
								 \draw[color=black]
												 (5*\spx+.4cm,3*\spy+.3cm)--(8*\spx -.4cm, 5*\spy);
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black,line width=0.01mm]{Stealth}}}]
												 (5*\spx+.4cm,3*\spy+.3cm)--(8*\spx -.4cm, 5*\spy);
												 
				% 				\draw[decorate,decoration={markings,mark=at position 0.5 with
				% 								{\arrow[color=black,line
				% width=0.01mm]{Stealth}}}] (4*\spx+.4cm,1*\spy+.1cm)--(7*\spx-.4cm,2*\spy);
								\end{tikzpicture}
\begin{array}[H]{c}
								M(v) = t_{-\delta(v)}(v) = 
								\left\{ 
												\begin{array}[H]{ll}
																v_{-} & \delta(v)=+ \\
																v_{+} & \delta(v)=- 
								\end{array} \right\} \in \underline{\Q}^{+} \\
								M^{-1}(v) = \left\{ v+v_{+}, v+v_{-} \right\} 
				\end{array}
\begin{array}[H]{cc}
												v_{+} & \delta(v)=+ \\\\
												v_{-} & \delta(v)=- 
				\end{array}
\begin{array}[H]{c}
				\left\{ F(v),M(v) \right\} \equiv \left\{ v_{+},v_{-} \right\} \\\\
				\text{if } \delta(v) =\; +,\;\text{"convex"}:\;\; F(v)=v_{+}, \; M(v)=v_{-} \\\\
				\text{if } \delta(v) =\; - , \;\text{"concave"}:\;\; F(v)=v_{-}, \; M(v)=v_{+} \\\\
				\end{array}
\begin{pmatrix} 1 & 0 \\ 0 & 1 \end{pmatrix}
\begin{array}[H]{l}
								\begin{array}[H]{ll}
								\begin{array}[H]{ll}
												\left. 
												\begin{array}[H]{ll}
																M(v) = \ldbrack a_0,\cdots , a_{\ell} -1\rdbrack  \\\\
																F(v)=\ldbrack a_0,\cdots , a_{\ell-1} \rdbrack
												\end{array} 
												\right\} & \text{if}\; a_{\ell}>1;
								\end{array}\\\\ 
								\begin{array}[H]{ll}
								\text{if $a_{\ell}=1$: } 
												\left. 
												\begin{array}[H]{ll}
																M(v) = \ldbrack a_0,\cdots , a_{\ell -1}\rdbrack  \\\\
																F(v)=\ldbrack a_0,\cdots , a_{\ell-2} \rdbrack
												\end{array} 
								\right\} &  \ell\ge 2 ;
								\end{array}\\\\ 
				\text{for } \ell=1\;:\; F(v)=a_0\; ; \; \text{for}\; \ell=0:\;
				F(a_0)=\underline{\infty}.
				\end{array} 
				\end{array}
\begin{array}[H]{ll}
												(1+m)v_{-}+t_{+}(v_{-}) & \delta(v) = - \\\\
												(1+m)v_{+}+t_{-}(v_{+}) & \delta(v) = + 
				\end{array}\right. 
				\label{eq:33}
\end{equation}
cf. figure \ref{fig:2}. 
\begin{figure}[H]
				\begin{minipage}{0.5\textwidth}
				\centering
				 \underline{convex, $\delta(v)=+$} :
				\begin{tikzpicture}
								\node  (vplus) at (-3.8cm,0cm) {};
								% \draw (vplus) circle  [radius=2pt];
								\fill[] ($(vplus)$) circle (2pt);
								\node  at ($(vplus)+(-0.3cm,0cm)$) {$v_{+}$};
								\node (v) at (0cm,2.5cm) {}; 
								\node at ($(v)+(0.35cm,0cm)$) {$v$};
								\fill[] ($(v)$) circle (2pt);
								\node (vm) at (-0.8cm,1cm) {}; 
								\node at ($(vm)+(0.4cm,-0.1cm)$) {$v_{-}$};
								\fill[] ($(vm)$) circle (2pt);
								\node (empty) at (-1.5cm,0cm) {};
								\fill[] ($(empty)$) circle (2pt);
								\node (mp) at (-2.6cm,-0.5cm) {}; 
								\node at ($(mp)+(0.6cm,-0.3cm)$) {$M^{m}(v)$};
								\fill[] ($(mp)$) circle (2pt);
								\draw[color=green!70!black] ($(vplus)$)--($(v)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vplus)--(v); 
								\draw[color=green!70!black] ($(vplus)$)--($(vm)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vplus)--(vm); 
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black]{>}}}] (vm)--(v); 
								\draw[color=black] ($(vm)$)--($(v)$);
								\draw[color=green!70!black] ($(vplus)$)--($(empty)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vplus)--(empty); 
								\draw[color=black] ($(empty)$)--($(vm)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (empty)--(vm); 
								\draw[dotted] ($(mp)$)--($(empty)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vplus)--(mp); 
								\draw[color=black] ($(vplus)$)--($(mp)$);
				\end{tikzpicture} \\
				$
				\begin{array}[H]{lll}
								v=(1+m)\cdot v_{+}+(v_{+})_{-} \\
								M(v)=v_{-}=m \cdot v_{+}+(v_{+})_{-} \\
								M^{m}(v) = v_{+}+(v_{+})_{-} \\
								F(v)= v_{+} =  M^{1+m}(v)
				\end{array}
				$
\end{minipage}
\begin{minipage}{0.5\textwidth}
				\underline{concave, $\delta(v)=-$} :
				\centering
				\begin{tikzpicture}
								\node  (vminus) at (-3.8cm,0cm) {};
								\fill[] ($(vminus)$) circle (2pt);
								\node  at ($(vminus)+(0cm,-0.3cm)$) {$v_{-}$};
								\node (v) at (1cm,2.5cm) {}; 
								\node at ($(v)+(0.35cm,0cm)$) {$v$};
								\fill[] ($(v)$) circle (2pt);
								\node (vp) at (-0.8cm,2.4cm) {}; 
								\node at ($(vp)+(-0cm,0.2cm)$) {$v_{+}$};
								\fill[] ($(vp)$) circle (2pt);
								\node (empty) at (-1.8cm,2.3cm) {};
								\fill[] ($(empty)$) circle (2pt);
								\node (mp) at (-3.2cm,1.5cm) {}; 
								\node at ($(mp)+(-0.3cm,0.3cm)$) {$M^{m}(v)$};
								\fill[] ($(mp)$) circle (2pt);
								\draw[color=green!70!black] ($(vminus)$)--($(v)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vminus)--(v); 
								\draw[color=green!70!black] ($(vminus)$)--($(vp)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vminus)--(vp); 
								\draw[decorate,decoration={markings,mark=at position 0.5 with
								{\arrow[color=black]{>}}}] (vp)--(v); 
								\draw[color=black] ($(vp)$)--($(v)$);
								\draw[color=green!70!black] ($(vminus)$)--($(empty)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vminus)--(empty); 
								\draw[color=black] ($(empty)$)--($(vp)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (empty)--(vp); 
								\draw[dotted] ($(mp)$)--($(empty)$);
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vminus)--(mp); 
								\draw[color=black] ($(vminus)$)--($(mp)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
								% \node (vminus) at (5cm,0cm) {$v_{-}$} ;
				\end{tikzpicture} \\
				$
				\begin{array}[H]{lll}
								v=(1+m)\cdot v_{-}+(v_{-})_{+} \\
								M(v)=v_{+}=m v_{-}+(v_{-})_{+} \\
								M^{m}(v) = v_{-}+(v_{-})_{+} \\
								F(v)= v_{-} =  M^{1+m}(v)
				\end{array}
\begin{array}[H]{lll}
				f_{v} = M^{-1}(v)\amalg F^{-1}(v) = f_{v}^{+}\amalg f_{v}^{-} \\\\
				f_{v}^{+} := \left\{ v_{+}+nv, n\ge 1 \right\} \quad , \quad f_{v}^{-} := \left\{
				v_{-}+nv, n\ge 1 \right\} \\\\
				\text{and we put also }\\\\
				f_{\underline{\infty}} = f_{\underline{\infty}}^{-} = F^{-1}(\underline{\infty}) = \left\{
				(1,n) \right\}_{n\ge 1}\quad , \quad f_{\underline{0}} =
				f_{\underline{0}}^{+} = F^{-1}(\underline{0}) = \left\{ (n,1) \right\}_{n\ge 1}. 
				\end{array}
				\label{eq:34}
\end{equation}
cf. figure 3.  
\begin{figure}[H]
				\centering
				\begin{tikzpicture}
								% Nodes %
								\node (v) at (0cm,0cm) {}; 
								\node (vp) at (-3cm,0cm) {}; 
								\node (vvp) at (0cm,3cm) {}; 
								\coordinate (P) at (1cm,1cm);
								\node (v2vp) at ($(vvp)+(P)$) {}; 
								\node (ee1) at ($(v2vp)+(P)$) {}; 
								\node (ee2) at ($(ee1)+(P)$) {}; 
								\node (vpnv) at ($(ee2)+(P)$) {}; 
								\node (vm) at (0cm,-3cm) {}; 
								\node (vvm) at ($(3cm,0cm)$) {}; 
								\node (v2vm) at ($(vvm)+(P)$) {}; 
								\node (e1) at ($(v2vm)+(P)$) {}; 
								\node (e2) at ($(e1)+(P)$) {}; 
								\node (vmnv) at ($(e2)+(P)$) {}; 
								% labels %
								\node at ($(v)+(-0.90cm,-0.55cm)$) {$\begin{pmatrix} v_{-} \\ v_{+}	\end{pmatrix} \equiv v$};
								\node at ($(vm)+(-0.2cm,-0.35cm)$) {$v_{-}$};
								\node at ($(vp)+(-0.2cm,-0.35cm)$) {$v_{+}$};
								\node at ($(vvp)+(-1.1cm,0.35cm)$) {$\begin{pmatrix} v \\ v_{+} \end{pmatrix} \equiv v+v_{+}$};
								\node at ($(vvm)+(1.1cm,-0.35cm)$) {$v+v_{-}\equiv \begin{pmatrix} v_{-} \\ v \end{pmatrix}$};
								\node at ($(v2vm)+(0.9cm,0cm)$) {$2v+v_{-}$};
								\node at ($(v2vp)+(-0.9cm,0.1cm)$) {$2v+v_{+}$};
								\node at ($(vpnv)+(0cm,0.5cm)$) {$\scriptstyle v_{+}+nv \equiv
								\begin{pmatrix} \scriptstyle v \\ \scriptstyle (n-1)v+v_{+} \end{pmatrix}$};
								\node at ($(vmnv)+(0cm,0.5cm)$) {$\scriptstyle {v_{-}+nv \equiv
								\begin{pmatrix} \scriptstyle (n-1)v+v_{-} \\ \scriptstyle v \end{pmatrix}}$};
								% dotes %
								\fill[] ($(v)$) circle (2pt);
								\fill (vp) 		circle (2pt);	
								\fill (vvp)   circle (2pt);
								\fill (v2vp) 	circle (2pt);
								\fill (ee1)   circle (2pt);
								\fill (ee2)   circle (2pt);
								\fill (vpnv)  circle (2pt);
								\fill (vm) 	  circle (2pt);
								\fill (vvm)  circle (2pt);
								\fill (v2vm)  circle (2pt); 
								\fill (e1) 	  circle (2pt);
								\fill (e2)    circle (2pt);
								\fill (vmnv)  circle (2pt);
								% 3 dots %
								\coordinate (S) at (.25cm,.25cm);
								\fill ($(ee1)+(S)$) circle (.5pt);
								\fill ($(ee1)+(S)+(S)$) circle (.5pt);
								\fill ($(ee1)+(S)+(S)+(S)$) circle (.5pt);
								\fill ($(e1)+(S)$) circle (.5pt);
								\fill ($(e1)+(S)+(S)$) circle (.5pt);
								\fill ($(e1)+(S)+(S)+(S)$) circle (.5pt);
								% arrows and lines %
								\draw[] ($(v)$)--($(vp)$);
								\draw[] ($(v)$)--($(vm)$);
								\draw[] ($(v)$)--($(vvp)$);
								\draw[] ($(v)$)--($(vvm)$);
								\draw[] ($(v)$)--($(v2vm)$);
								\draw[color=green!70!black] ($(vp)$)--($(vvp)$);
								\draw[color=green!70!black] ($(vm)$)--($(vvm)$);
								\draw[color=green!70!black] ($(v)$)--($(v2vp)$);
								\draw[color=green!70!black] ($(v)$)--($(ee1)$);
								\draw[color=green!70!black] ($(v)$)--($(ee2)$);
								\draw[color=green!70!black] ($(v)$)--($(vpnv)$);
								\draw[color=green!70!black] ($(v)$)--($(v2vm)$);
								\draw[color=green!70!black] ($(v)$)--($(v2vm)$);
								\draw[color=green!70!black] ($(v)$)--($(e1)$);
								\draw[color=green!70!black] ($(v)$)--($(e2)$);
								\draw[color=green!70!black] ($(v)$)--($(vmnv)$);
								\draw[color=green!70!black] ($(v)$)--($(v2vp)$);
								\draw[] ($(vvp)$)--($(v2vp)$);
								\draw[] ($(v2vp)$)--($(ee1)$);
								\draw[] ($(ee2)$)--($(vpnv)$);
								\draw[] ($(vvm)$)--($(v2vm)$);
								\draw[] ($(v2vm)$)--($(e1)$);
								\draw[] ($(e2)$)--($(vmnv)$);
								% decoration %
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (v)--(v2vm); 
								\draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=green!70!black]{>}}}] (vp)--(vvp); 
								% \draw[color=green!70!black] ($(vplus)$)--($(v)$);
								%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
								% \draw[color=green!70!black] ($(vplus)$)--($(v)$);
								% \draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vplus)--(v); 
								% \draw[color=green!70!black] ($(vplus)$)--($(vm)$);
								% \draw[decorate,decoration={markings,mark=at position 0.5 with {\arrow[color=black]{>}}}] (vplus)--(vm); 
								% \draw[decorate,decoration={markings,mark=at position 0.5 with
								% {\arrow[color=black]{>}}}] (vm)--(v); 
								% \draw[color=black] ($(vm)$)--($(v)$);
				\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.235]
								\tikzmath{
				let \size=0.5393cm;
				let \ymid = 0cm;
				let \xmid = 0cm;
				let \dist=.2cm;
				let \nlevel=-1.5cm;
				let \cen=(\xmid,\ymid);
				let \PR=0.2cm ; % Point Radius
				};

				\def\hatchedRec{ 
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(\xmid-\size,\ymid-\size) rectangle 
												(\xmid+\size,\ymid+\size);
												\draw[color=blue, thick=1] (\xmid+\size,\ymid-\size) --
												(\xmid-\size,\ymid+\size);
								}
				\def\hatchedTri{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(\xmid-\size,\ymid)--(\xmid,\ymid)--
												(\xmid+\size,\ymid)--(\xmid-\size,\ymid+2*\size)--
												(\xmid-\size,\ymid);
								};
				\def\hatchedTD#1#2{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
								(#1+\size,#2-\size)-- 
								(#1+3*\size,#2+\size)-- 
								(#1+\size,#2+\size) --(#1+\size,#2-\size);
								};
				\def\hatchedT#1#2{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(#1-\size,#2)--(#1,#2)--
												(#1-\size,#2)--(#1+\size,#2+2*\size)--
												(#1+\size,#2);
								};
				\def\close#1#2{
								\draw[fill,color=blue] (#1,#2) 
								circle [radius=\PR];
				};
				\def\open#1#2{
								\draw[color=red] (#1,#2) 
								circle [radius=\PR];
				};
				% Reading map
				\tikzmath{
								let \ymid = 3*\size;
								let \xmid = \xmid+22*\size;
				}
				\hatchedRec;
				\node at (\xmid+6*\size,\ymid) {$=\Phi c$};
				\tikzmath{
								let \ymid = \ymid-4*\size;
				}
				\draw[fill,color=blue] (\xmid,\ymid) circle [radius=.2cm];
				\node at (\xmid+15*\size,\ymid) {$=\text{\scriptsize{Closed max point}}$};
				\tikzmath{
								let \ymid = \ymid-4*\size;
				}
				\draw[color=red] (\xmid,\ymid) circle [radius=.2cm];
				\node at (\xmid+17.5*\size,\ymid) {$=\text{\scriptsize{Non closed max point}}$};
				\tikzmath{
								let \ymid = \ymid-4*\size;
				}
				\draw[color=red,thick=2] (\xmid+2*\size-.4cm,\ymid+\size+0.2cm)--(\xmid-.4cm,\ymid-\size+0.2cm) ;
				\node at (\xmid+10.5*\size,\ymid) {$=\text{\scriptsize{Open edge}}$};
				\tikzmath{
								let \ymid = \ymid-4*\size;
				}
				\draw[color=blue,thick=2] (\xmid+2*\size-.4cm,\ymid+\size+0.2cm)--(\xmid-.4cm,\ymid-\size+0.2cm) ;
				\node at (\xmid+13*\size,\ymid) {$=\text{\scriptsize{Non open edge}}$};
				\draw[fill,color=yellow!80,opacity=0.2] (\xmid-2*\size,\ymid-2*\size) rectangle (\xmid+33*\size,\ymid+20*\size);
				\draw[color=brown] (\xmid-2*\size,\ymid-2*\size) rectangle (\xmid+33*\size,\ymid+20*\size);
				% Level one
				\tikzmath{
								let \ymid = 0cm;
								let \xmid = 0cm;
				}
				\draw[color=blue]
				(\xmid-\size,\ymid)--\cen--(\xmid+\size,\ymid)--(\xmid-\size,\ymid+2*\size)--(\xmid-\size,\ymid);
				\draw[color=red] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid);
				% connecting level one to level 2
				\draw[-stealth] (\xmid,\ymid-\dist)--(\xmid,\nlevel+\dist);
				% Level two
									% adjusting variables.
								\tikzmath{
												let \ymid=\nlevel-2*\size;
												let \cen=(\xmid,\ymid);
												let \nlevel = \ymid+\nlevel;
								};
									% drawing the figure(s)
							\hatchedTri;
								\draw[color=red]
												(\xmid-\size,\ymid+2*\size)--
												(\xmid+\size,\ymid+2*\size)--
												(\xmid+\size,\ymid);

								\close{\xmid+\size}{\ymid+2*\size};
								
				% connecting 2 to level 3
				\draw[-stealth] (\xmid-\size,\ymid-\dist)--(\xmid-4*\size+\dist,\nlevel+\dist);
				\draw[-stealth] (\xmid+\size,\ymid-\dist)--(\xmid+4*\size+\dist,\nlevel+\dist);

				% Level Three
									% adjusting variables.
								\tikzmath{
												let \ymid=\nlevel-2*\size;
												let \xmid=\xmid-5*\size; %-\dist;
												let \cen=(\xmid,\ymid);
												let \nlevel = \ymid-8*\size;
								};
									% drawing the figure(s)
								\hatchedTri;

								\draw[color=blue]
												(\xmid-\size,\ymid+2*\size)--
												(\xmid+\size,\ymid+2*\size); 
								\draw[color=red]
												(\xmid+\size,\ymid+2*\size)--
												(\xmid+\size,\ymid);
								\draw[color=blue]
												(\xmid+\size,\ymid+2*\size)--(\xmid+\size,\ymid+4*\size);
								\close{\xmid+\size}{\ymid+4*\size};
								\draw[color=red] (\xmid+\size,\ymid+4*\size)--
																 (\xmid-\size,\ymid+2*\size);

								% Level 3 Figure 2
									% adjusting variables.
								\tikzmath{
												let \xmid=\xmid+10*\size+\dist;
												let \cen=(\xmid,\ymid);
								};
								\hatchedTri;
								\draw[color=red]
												(\xmid-\size,\ymid+2*\size)--
												(\xmid+\size,\ymid+2*\size); 
								\draw[color=blue]
												(\xmid+\size,\ymid+2*\size)--
												(\xmid+\size,\ymid);
								\close{\xmid+3*\size}{\ymid+2*\size};
								\draw[color=blue]
																 (\xmid+3*\size,\ymid+2*\size)--
																 (\xmid+\size,\ymid+2*\size);
								\draw[color=red]
																 (\xmid+3*\size,\ymid+2*\size)--
																 (\xmid+\size,\ymid);
				% connecting 3 to level 4
				\draw[-stealth] (\xmid+\size,\ymid-\dist)--(\xmid+4*\size,\nlevel+2cm+\dist);

				\draw[-stealth] (\xmid-11*\size,\ymid-\dist)--(\xmid-14*\size,\nlevel+2cm+\dist);
				 \draw[-stealth]
								 (\xmid-\size,\ymid-\dist)--
								 (\xmid-4*\size+\dist,\nlevel+2cm+\dist);
				\draw[-stealth] 
								 (\xmid-9*\size-\size,\ymid-\dist)--
								 (\xmid-6.4*\size-\dist,\nlevel+2cm+\dist);

								% Level 4 Figure 2
									% adjusting variables.
								\tikzmath{
												let \ymid=\nlevel+3*\size;
												let \xmid=\xmid-5.5*\size; %-\dist;
												let \cen=(\xmid,\ymid);
								};
								\hatchedRec;
								\draw[color=red] 
												(\xmid+\size,\ymid+\size)-- 
												(\xmid+\size,\ymid+3*\size);
								\draw[color=red] 
												(\xmid+\size,\ymid+3*\size)--
												(\xmid-\size,\ymid+\size);
								\draw[color=red] 
												(\xmid+\size,\ymid+\size)--
												(\xmid+3*\size,\ymid+\size);
								\close{\xmid+\size}{\ymid+3*\size};
								\draw[color=red] 
												(\xmid+\size,\ymid-\size)--
												(\xmid+3*\size,\ymid+\size);
								\close{\xmid+3*\size}{\ymid+\size};

								% Level 4 Figure 3
								\tikzmath{
												let \ymid=\ymid-\size;
												let \xmid=\xmid+8*\size; %-\dist;
												let \cen=(\xmid,\ymid);
								};
								\hatchedTri;
								\close{\xmid+\size}{\ymid};
								\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+\size,\ymid+2*\size);
								\draw[color=red] (\xmid+\size,\ymid+2*\size)--(\xmid-\size,\ymid+2*\size);

								\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid+5*\size,\ymid+2*\size);
								\draw[color=red] (\xmid+\size,\ymid)--(\xmid+5*\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+3*\size,\ymid+2*\size);
								\close{\xmid+5*\size}{\ymid+2*\size};
								% Level 4 Figure 1
								\tikzmath{
												let \xmid=\xmid-18*\size; 
												let \cen=(\xmid,\ymid);
												% let \nlevel = \ymid+\nlevel;
								};
								\hatchedTri;
								\close{\xmid+\size}{\ymid+6*\size};
								\draw[color=red] (\xmid+\size,\ymid)--(\xmid+\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid+\size,\ymid+6*\size);
								\draw[color=red] (\xmid+\size,\ymid+6*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+4*\size)--(\xmid-\size,\ymid+2*\size);

				% connecting 4 to level 5
				\draw[-stealth] 
								(\xmid+\size,\ymid-\dist)--
								(\xmid+1*\size,\ymid-5*\size+\dist);
				\draw[-stealth] 
								(\xmid-\size,\ymid-\dist)--
								(\xmid-4*\size,\ymid-5*\size+\dist);
				\draw[-stealth] 
								(\xmid+9*\size,\ymid-\dist)--
								(\xmid+3*\size,\ymid-5*\size+\dist);
				\draw[-stealth] 
								(\xmid+10*\size,\ymid-\dist)--
								(\xmid+10*\size,\ymid-3*\size+\dist);
				\draw[-stealth] 
								(\xmid+11*\size,\ymid-\dist)--
								(\xmid+14*\size,\ymid-5*\size+\dist);
				\draw[-stealth] 
								(\xmid+12*\size,\ymid-\dist)--
								(\xmid+21*\size,\ymid-5*\size+\dist);
				\draw[-stealth] 
								(\xmid+21.5*\size,\ymid+\size-\dist)--
								(\xmid+21.5*\size,\ymid-5*\size+\dist);
				\draw[-stealth] 
								(\xmid+22*\size,\ymid+\size-\dist)--
								(\xmid+30*\size,\ymid-7*\size+\dist);

								% Level 5
									% adjusting variables.
								\tikzmath{
												let \ymid=\ymid-9*\size;
												let \xmid=\xmid-5.5*\size; %-\dist;
												let \cen=(\xmid,\ymid);
												% let \nlevel = \ymid+\nlevel;
								};
				\hatchedTri; 
								\close{\xmid+\size}{\ymid+8*\size};
								\draw[color=red] (\xmid+\size,\ymid)--(\xmid+\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid+\size,\ymid+8*\size);
								\draw[color=blue] (\xmid+\size,\ymid+6*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=red] (\xmid+\size,\ymid+8*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+4*\size)--(\xmid-\size,\ymid+2*\size);
								% Level 5 Figure 2
								\tikzmath{
												let \xmid=\xmid+7*\size; %-\dist;
												let \ymid=\ymid+\size;
												let \cen=(\xmid,\ymid);
								};
				\hatchedRec; 
								\tikzmath{
												let \ymid=\ymid-\size;
								};
								\close{\xmid+\size}{\ymid+6*\size};
								\draw[color=blue] (\xmid+\size,\ymid+4*\size)--(\xmid+\size,\ymid+6*\size);
								\draw[color=red] (\xmid+\size,\ymid+2*\size)--(\xmid+\size,\ymid+4*\size);
								\draw[color=red] (\xmid+\size,\ymid+6*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=blue] (\xmid+\size,\ymid+4*\size)--(\xmid-\size,\ymid+2*\size);
								\draw[color=red] (\xmid+\size,\ymid+2*\size)--(\xmid+3*\size,\ymid+2*\size);
								\draw[color=red] (\xmid+3*\size,\ymid+2*\size)--(\xmid+\size,\ymid);
								\close{\xmid+3*\size}{\ymid+2*\size};
								% update variables
								\tikzmath{
												let \xmid=\xmid+6*\size; %-\dist;
												let \ymid=\ymid+\size;
												let \cen=(\xmid,\ymid);
												% let \nlevel = \ymid+\nlevel;
								};
				\hatchedRec;
								\tikzmath{
												let \ymid=\ymid-\size;
								};
				\draw[color=red] (\xmid+\size,\ymid--2*\size)--(\xmid+3*\size,\ymid+6*\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+6*\size)--(\xmid+\size,\ymid+4*\size) ;
				\draw[color=red] (\xmid+\size,\ymid+4*\size) -- (\xmid-\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid+4*\size) -- (\xmid+\size,\ymid+2*\size);
				\close{\xmid+3*\size}{\ymid+6*\size};
				\draw[color=red] (\xmid+\size,\ymid+2*\size)--(\xmid+3*\size-\PR/2,\ymid+2*\size);
				\draw[color=red] (\xmid+3*\size-\PR/2,\ymid+2*\size)--(\xmid+\size,\ymid);
				\open{\xmid+3*\size}{\ymid+2*\size};

				\tikzmath{
								let \xmid=\xmid+6*\size; %-\dist;
								let \ymid=\ymid+\size;
								let \cen=(\xmid,\ymid);
								% let \nlevel = \ymid+\nlevel;
				};
				\hatchedRec;
								\tikzmath{
												let \ymid=\ymid-\size;
								};
				(\xmid-\size,\ymid+2*\size)--(\xmid+\size-\PR/2,\ymid+4*\size-\PR/2);
				\draw[color=red]
				(\xmid+\size,\ymid+2*\size-\PR/2)--(\xmid+\size,\ymid+4*\size-\PR/2);
				\open{\xmid+\size}{\ymid+4*\size};
				\close{\xmid+5*\size}{\ymid+4*\size};
				\draw[color=red] (\xmid+\size,\ymid+2*\size)--(\xmid+5*\size,\ymid+4*\size);
				\draw[color=red]
				(\xmid-\size,\ymid+2*\size)--(\xmid+\size-\PR/2,\ymid+4*\size-\PR/2);
				\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid+3*\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+2*\size)--(\xmid+5*\size,\ymid+4*\size);
				\draw[color=red] (\xmid+\size,\ymid)--(\xmid+3*\size,\ymid+2*\size);

				\tikzmath{
								let \xmid=\xmid+7*\size; %-\dist;
								let \ymid=\ymid+\size;
								let \cen=(\xmid,\ymid);
								% let \nlevel = \ymid+\nlevel;
				};
				\hatchedRec;
								\tikzmath{
												let \ymid=\ymid-\size;
								};
				\draw[color=red]
								(\xmid-\size,\ymid+2*\size)--
								(\xmid+\size-\PR/2,\ymid+4*\size-\PR/2);
				\draw[color=red]
								(\xmid+\size-\PR/2,\ymid+4*\size-\PR/2)--
								(\xmid+\size,\ymid+2*\size) ;
				\close{\xmid+\size}{\ymid+4*\size};
				\draw[color=red] (\xmid+\size,\ymid)--(\xmid+5*\size,\ymid+2*\size);
				\close{\xmid+5*\size}{\ymid+2*\size};
				\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+3*\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+3*\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+2*\size)--(\xmid+5*\size,\ymid+2*\size);
				\draw[color=red] (\xmid+\size,\ymid+2*\size)--(\xmid+3*\size,\ymid+2*\size);
				% adjust variables
				\tikzmath{
								let \xmid=\xmid+8*\size; %-\dist;
								let \cen=(\xmid,\ymid);
								% let \nlevel = \ymid+\nlevel;
				};
				\hatchedTri;
				\draw[color=red] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid+2*\size);
				\draw[color=red] (\xmid+\size,\ymid)--(\xmid+7*\size,\ymid+2*\size);
				\close{\xmid+7*\size}{\ymid+2*\size};
				\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid+7*\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+3*\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid)--(\xmid+5*\size,\ymid+2*\size);

				\tikzmath{
								let \xmid=0; %-\dist;
								let \cen=(\xmid,\ymid);
				};

				% Level 6 Figure 1
				\draw[-stealth] (\xmid-17.5*\size,\ymid+2*\size)--(\xmid-38*\size,\ymid-18*\size+\dist); % 1-->1
				% adjusting variables 
				 \tikzmath{
								let \yy = \ymid;
							  let \xx = \xmid;
				 				let \ymid=\ymid-24*\size;
				 				let \xmid=\xmid-40*\size;
								let \cen=(\xmid,\ymid);
				 };
				\hatchedTri;
				\draw[color=red] (\xmid+\size,\ymid)--(\xmid+\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid-\size,\ymid+2*\size);
				\draw[color=blue] (\xmid+\size,\ymid+2*\size)--(\xmid+\size,\ymid+10*\size);
				\close{\xmid+\size}{\ymid+10*\size};
				\draw[color=red] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid+10*\size);
				\draw[color=blue] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid+8*\size);
				\draw[color=blue] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid+6*\size);
				\draw[color=blue] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid+4*\size);
				\draw[color=blue] (\xmid-\size,\ymid+2*\size)--(\xmid+\size,\ymid+2*\size);

				% Level 6 Figure 2 
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-\size;
				};
				\draw[-stealth] (\xmid-14*\size,\ymid-\dist)--(\xmid-32.5*\size,\ymid-18*\size+\dist);
				\draw[-stealth] (\xmid-9*\size,\ymid-\dist)--(\xmid-32*\size,\ymid-18*\size+\dist);
				 \tikzmath{
								let \yy = \ymid;
							  let \xx = \xmid;
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid-34*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				 \draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
				 \draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);
				 \close{\xmid+3*\size}{\ymid+\size};
				 \draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				 \draw[color=blue] (\xmid+\size,\ymid+3*\size)--(\xmid+\size,\ymid+5*\size);
				 \draw[color=blue] (\xmid+\size,\ymid+5*\size)--(\xmid+\size,\ymid+7*\size);
				 \close{\xmid+\size}{\ymid+7*\size};
				 \draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+7*\size);
				 \draw[color=blue] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+5*\size);
				 \draw[color=blue] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);

				% Level 6 Figure 3
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-2*\size;
				};
				\draw[-stealth] (\xmid-7*\size,\ymid-\dist)--(\xmid-24*\size,\ymid-18*\size+\dist);
				\draw[-stealth] (\xmid+4.5*\size,\ymid-\dist)--(\xmid-23*\size,\ymid-18*\size+\dist);
				 \tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid-26*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				 \draw[color=red](\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+5*\size);
				 \close{\xmid+\size}{\ymid+5*\size};
				 \draw[color=blue](\xmid+\size,\ymid+3*\size)--(\xmid+\size,\ymid+5*\size);
				 \draw[color=red](\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				 \draw[color=blue](\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				 \draw[color=red](\xmid+\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);
				 \close{\xmid+5*\size}{\ymid+3*\size};
				 \draw[color=blue](\xmid+3*\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);
				 \draw[color=blue](\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
				 \draw[color=red](\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);

				% Level 6 Figure 4
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid-5*\size,\ymid-\dist)--(\xmid-15.5*\size,\ymid-18*\size+\dist); %2-->4
				\draw[-stealth] (\xmid-\size,\ymid-\dist)--(\xmid-14.5*\size,\ymid-18*\size+\dist); %3-->4
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid-17*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\hatchedT{\xmid}{\ymid+\size};
				\draw[color=red] (\xmid+\size,\ymid+3*\size)--(\xmid+\size,\ymid+5*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+5*\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\open{\xmid+3*\size-\PR/2}{\ymid+\size};
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+5*\size);
				\draw[color=red] (\xmid+\size,\ymid+3*\size)--(\xmid+3*\size,\ymid+5*\size);
				\close{\xmid+3*\size}{\ymid+5*\size};
				\close{\xmid+\size}{\ymid+5*\size};

				% Level 6 Figure 5 
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid-4.5*\size,\ymid-\dist)--(\xmid-9*\size,\ymid-18*\size+\dist); % 5-->2
				\draw[-stealth] (\xmid+12*\size,\ymid-\dist)--(\xmid-8*\size,\ymid-18*\size+\dist); % 5-->2
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid-10*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=blue] (\xmid+\size,\ymid+3*\size)--(\xmid+\size,\ymid+5*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+5*\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+\size)--(\xmid+5*\size,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+5*\size,\ymid+\size);
				\draw[color=blue] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);
				\close{\xmid+5*\size}{\ymid+\size};
				\close{\xmid+\size}{\ymid+5*\size};

				% Level 6 Figure 6
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid,\ymid-\dist)--(\xmid,\ymid-18*\size+\dist); % 6-->3
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid-1*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=blue] (\xmid+\size,\ymid+3*\size)--(\xmid+5*\size,\ymid+7*\size);
				\close{\xmid+5*\size}{\ymid+7*\size};
				\open{\xmid+3*\size}{\ymid+\size};
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+5*\size,\ymid+7*\size);
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+5*\size);

				% Level 6 Figure 7
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid+0.5*\size,\ymid-\dist)--(\xmid+7*\size,\ymid-18*\size+\dist); % 7-->3
				\draw[-stealth] (\xmid+6*\size,\ymid-\dist)--(\xmid+8*\size,\ymid-18*\size+\dist); % 7-->4
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid+7*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=blue] (\xmid+\size,\ymid+3*\size)--(\xmid+3*\size,\ymid+5*\size);
				\close{\xmid+3*\size}{\ymid+5*\size};
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+5*\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);
				\close{\xmid+5*\size}{\ymid+3*\size};
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);

				% Level 6 Figure 8
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid+6.5*\size,\ymid-\dist)--(\xmid+15*\size,\ymid-19*\size+\dist); % 8-->4
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid+14*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\open{\xmid+\size}{\ymid+3*\size};
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+3*\size-\PR/2,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+7*\size,\ymid+5*\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+\size)--(\xmid+7*\size,\ymid+5*\size);
				\close{\xmid+7*\size}{\ymid+5*\size};
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);

				% Level 6 Figure 9
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid+2*\size,\ymid-\dist)--(\xmid+25*\size,\ymid-19*\size+\dist); % 9-->3
				\draw[-stealth] (\xmid+13*\size,\ymid-\dist)--(\xmid+25.5*\size,\ymid-19*\size+\dist); % 9-->5
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid+24*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=blue] (\xmid+\size,\ymid+3*\size)--(\xmid+3*\size,\ymid+5*\size);
				\close{\xmid+3*\size}{\ymid+5*\size};
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+5*\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
				\draw[color=blue] (\xmid+3*\size,\ymid+\size)--(\xmid+5*\size,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+5*\size,\ymid+\size);
				\close{\xmid+5*\size}{\ymid+\size};
				\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);

				% Level 6 Figure 10 
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid+8*\size,\ymid-\dist)--(\xmid+31*\size,\ymid-19*\size+\dist); % 10-->4
				\draw[-stealth] (\xmid+14*\size,\ymid-\dist)--(\xmid+32*\size,\ymid-19*\size+\dist); % 10-->5
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid+32*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				 \hatchedTD{\xmid}{\ymid};
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\open{\xmid+\size}{\ymid+3*\size};
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);
				\draw[color=red] (\xmid+3*\size,\ymid+\size)--(\xmid+5*\size,\ymid+\size);
				\draw[color=red] (\xmid+3*\size,\ymid+\size)--(\xmid+5*\size,\ymid+3*\size);
				\close{\xmid+5*\size}{\ymid+3*\size};
  			\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+5*\size,\ymid+\size);
				\close{\xmid+5*\size}{\ymid+\size};
				\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);

				% Level 6 Figure 11
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid+15*\size,\ymid-\dist)--(\xmid+40*\size,\ymid-19*\size+\dist); % 11-->5
				\draw[-stealth] (\xmid+22*\size,\ymid-\dist)--(\xmid+41*\size,\ymid-19*\size+\dist); % 11-->6
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid+40*\size;
								let \cen=(\xmid,\ymid);
				 };
				 \hatchedRec;
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+3*\size);
				\close{\xmid+\size}{\ymid+3*\size};
				\draw[color=blue] (\xmid+3*\size,\ymid+\size)--(\xmid+7*\size,\ymid+\size);
				\draw[color=red] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
  			\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+5*\size,\ymid+\size);
				\close{\xmid+7*\size}{\ymid+\size};
  			\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+7*\size,\ymid+\size);
				\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);

				% Level 6 Figure 12
				\tikzmath{
								let \ymid=\yy;
								let \xmid=\xx-3*\size;
				};
				\draw[-stealth] (\xmid+27*\size,\ymid-\dist)--(\xmid+50*\size,\ymid-21*\size+\dist); % 12-->6
				\tikzmath{
				 				let \ymid=\ymid-23*\size;
				 				let \xmid=\xmid+50*\size;
								let \cen=(\xmid,\ymid);
				 };
				\tikzmath{
				 				let \ymid=\ymid-\size;
				};
				\hatchedTri;
				\tikzmath{
				 				let \ymid=\ymid+\size;
				};
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+\size,\ymid-\size);
				\draw[color=red] (\xmid-\size,\ymid+\size)--(\xmid+\size,\ymid+\size);
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+9*\size,\ymid+\size);
				\close{\xmid+9*\size}{\ymid+\size};
				\draw[color=blue] (\xmid+3*\size,\ymid+\size)--(\xmid+7*\size,\ymid+\size);
				\draw[color=blue] (\xmid+\size,\ymid+\size)--(\xmid+3*\size,\ymid+\size);
  			\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+5*\size,\ymid+\size);
  			\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+7*\size,\ymid+\size);
  			\draw[color=red] (\xmid+\size,\ymid-\size)--(\xmid+9*\size,\ymid+\size);
				\draw[color=blue] (\xmid+\size,\ymid-\size)--(\xmid+3*\size,\ymid+\size);
				\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
								\tikzmath{
				let \s=0.5cm;
				let \y = 0cm;
				let \x = 15cm;
				let \PR=0.13cm ; % Point Radius
				};
				\def\hrec#1#2{  % Hatched rectangle 
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(#1-\s,#2-\s) rectangle 
												(#1+\s,#2+\s);
												% Drawing the diagonal
												\draw[color=blue, thick=1] (#1+\s,#2-\s) -- (#1-\s,#2+\s); 
								}
				\def\htri#1#2#3{
								\ifstrmatch{#3}{ul}{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(#1-\s,#2)--(#1,#2)--
												(#1-\s,#2)--(#1+\s,#2+2*\s)--
												(#1+\s,#2) -- (#1,#2);
								}{};
								\ifstrmatch{#3}{ur}{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(#1-\s,#2)--(#1,#2)--
												(#1+\s,#2)--(#1-\s,#2+2*\s)--
												(#1-\s,#2);
								}{};
								\ifstrmatch{#3}{dr}{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(#1-\s,#2+2*\s)--(#1+\s,#2+2*\s)--
												(#1-\s,#2)--(#1-\s,#2+2*\s);
								}{};
								\ifstrmatch{#3}{dl}{
								\draw[	
											color=blue,thick=1,
											pattern={Lines[angle=45, 
											distance={2/sqrt(2)}]},
											pattern color=blue!60
								]
												(#1+\s,#2+2*\s)--(#1-\s,#2+2*\s)--
												(#1+\s,#2)--(#1+\s,#2+2*\s);
								}{};
				};

				\def\close#1{
								\draw[fill,color=blue] #1 circle [radius=\PR];
				};
				\def\open#1{
								\draw[color=red] #1 
								circle [radius=\PR];
				};

				\def\special#1#2{
								\draw[color=red]  #1--#2;
								\draw[color=blue, decoration={zigzag,segment length=1.5mm,
								amplitude=.3mm},decorate] #1--#2;
				};
				% dimensions
				% \close{(\x-30*\s,\y)}
				% \close{(\x+30*\s,\y)}

			% group 1 6 figures with vertical ``horns``
				% Initiating x for  line 1
			\tikzmath{
								let \x=\x-28*\s;
			};

				% Figure 1.1
				\htri{\x}{\y+\s}{ur};
				\draw[color=red] (\x+\s,\y+\s)--(\x+\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+13*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+3*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+9*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+11*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+13*\s);
				\close{(\x+\s,\y+13*\s)};

				% Figure 1.2
				\tikzmath{
								let \x=\x+7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+\s,\y+11*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+3*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+9*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+11*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\close{(\x+\s,\y+11*\s)};
				\close{(\x+3*\s,\y+3*\s)};
				% Figure 1.3
				\tikzmath{
								let \x=\x+7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+\s,\y+9*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+3*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+9*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\close{(\x+\s,\y+9*\s)};
				\close{(\x+5*\s,\y+5*\s)};

				% Figure 1.4
				\tikzmath{
								let \x=\x+7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+\s,\y+9*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+9*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\close{(\x+\s,\y+9*\s)};
				\close{(\x+5*\s,\y+3*\s)};

				% Figure 1.5
				\tikzmath{
								let \x=\x+9*\s;
				};
				\hrec{\x}{\y+2*\s};
				\close{(\x+7*\s,\y+11*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+7*\s,\y+11*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+3*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+5*\s,\y+9*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+7*\s,\y+11*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\open{(\x+3*\s,\y+3*\s)};

				% Figure 1.6
				\tikzmath{
								let \x=\x+9*\s;
				};
				\hrec{\x}{\y+2*\s};
				\close{(\x+5*\s,\y+9*\s)};
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+7*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+5*\s,\y+9*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+5*\s,\y+9*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\close{(\x+5*\s,\y+5*\s)};

 % group 2: Four figures with triple (``horns'') spikes
\tikzmath{
				let \y=\y-13*\s;
				let \x=0;
};

				% Figure 2.1
				\tikzmath{
								let \x=\x+5*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x}{\y+3*\s}{ul};
				\draw[color=red] (\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s)--(\x+\s,\y+3*\s);
				\close{(\x+3*\s,\y+7*\s)};
				\draw[color=red] (\x+\s,\y+5*\s)--(\x+\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+9*\s)--(\x+\s,\y+7*\s)--(\x-\s,\y+3*\s);
				\draw[color=red]  (\x-\s,\y+3*\s)--(\x+\s,\y+9*\s);
				\close{(\x+\s,\y+9*\s)};

				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\open{(\x+3*\s,\y+3*\s)};
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);

				% Figure 2.2
				\tikzmath{
								let \x=\x+7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x}{\y+3*\s}{ul};
				\draw[color=red] (\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s)--(\x+\s,\y+3*\s);
				\open{(\x+3*\s,\y+7*\s)};
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+7*\s)--(\x-\s,\y+3*\s);
				\draw[color=red]  (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=blue]  (\x+\s,\y+7*\s)--(\x+3*\s,\y+11*\s);
				\draw[color=red]  (\x+\s,\y+5*\s)--(\x+3*\s,\y+11*\s);
				\close{(\x+3*\s,\y+11*\s)};

				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\open{(\x+3*\s,\y+3*\s)};
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);

				% Figure 2.3 
				\tikzmath{
								let \x=\x+7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x+2*\s}{\y+\s}{dr};
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=red] (\x+5*\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\close{(\x+5*\s,\y+3*\s)};
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\close{(\x+5*\s,\y+5*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+\s,\y+7*\s);
				\close{(\x+\s,\y+7*\s)};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);

				% Figure 2.4 
				\tikzmath{
								let \x=\x+9*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x}{\y+3*\s}{ul};
				\draw[color=red] (\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s)--(\x+\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+5*\s)--(\x+\s,\y+7*\s);
				\close{(\x+\s,\y+7*\s)};
				\draw[color=red]  (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\close{(\x+3*\s,\y+7*\s)};

				\draw[color=red] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\close{(\x+5*\s,\y+5*\s)};
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);

 % group 3 a pair with ``special``
\tikzmath{
				let \y=\y-13*\s;
				let \x=0;
};
				% Figure  3.1
				\tikzmath{
								let \x=\x+3*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x}{\y+3*\s}{ul};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s) --
				(\x+\s,\y+5*\s)--(\x+5*\s,\y+11*\s);
				\open{(\x+\s,\y+7*\s)};
				\close{(\x+5*\s,\y+11*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\open{(\x+3*\s,\y+3*\s)};
				\special{(\x+\s,\y+3*\s)}{(\x+3*\s,\y+7*\s)};
				\draw[color=blue]  (\x+3*\s,\y+7*\s)--(\x+5*\s,\y+11*\s);
				\draw[color=blue]  (\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s);
				\close{(\x+5*\s,\y+11*\s)};

				% Figure 3.2
				\tikzmath{
								let \x=\x+7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x}{\y+3*\s}{ul};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s) --
				(\x+\s,\y+5*\s);
				\close{(\x+\s,\y+7*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\open{(\x+3*\s,\y+3*\s)};
				\special{(\x+\s,\y+5*\s)}{(\x+3*\s,\y+7*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+5*\s,\y+9*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+7*\s);
				\draw[color=blue] (\x+3*\s,\y+7*\s)-- (\x+5*\s,\y+9*\s);
				\close{(\x+5*\s,\y+9*\s)};

				% group 4: pair of ``specials'' 
				\tikzmath{
								let \y=\y-4*\s;
				};
				% Figure 4.1
				\tikzmath{
								let \x=\x+7*\s;
				}
				\hrec{\x}{\y+2*\s};
				\htri{\x+2*\s}{\y+\s}{dr};
				\special{(\x+3*\s,\y+3*\s)}{(\x+5*\s,\y+5*\s)};
				\draw[color=blue] (\x+5*\s,\y+5*\s)--(\x+7*\s,\y+7*\s);
				\close{(\x+7*\s,\y+7*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+7*\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+3*\s);
				\close{(\x+5*\s,\y+3*\s)};
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s)--(\x-\s,\y+3*\s);
				\open{(\x+\s,\y+5*\s)};

				% Figure 4.2
				\tikzmath{
								let \y=\y-6.5*\s;
				}
				\hrec{\x}{\y+2*\s};
				\htri{\x+2*\s}{\y+\s}{dr};
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s)--(\x-\s,\y+3*\s);
				\open{(\x+\s,\y+5*\s)};
				\special{(\x+\s,\y+3*\s)}{(\x+5*\s,\y+5*\s)};
				\draw[color=blue] (\x+3*\s,\y+3*\s)-- (\x+5*\s,\y+5*\s);
				\draw[color=blue] (\x+5*\s,\y+5*\s)--(\x+9*\s,\y+7*\s);
				\close{(\x+9*\s,\y+7*\s)};
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+9*\s,\y+7*\s);
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+3*\s);
				\open{(\x+5*\s,\y+3*\s)};

				 % group 5: Four figures with triple spikes (horizontal)
				\tikzmath{
								let \y=-17*\s; % Fixint \y
								let \x=\x+17*\s;
				}
				% Figure 5.1
				\hrec{\x}{\y+2*\s};
				\htri{\x+2*\s}{\y+\s}{dr};
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\close{(\x+5*\s,\y+3*\s)};
				\draw[color=red] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+5*\s)--(\x+\s,\y+3*\s);
				\close{(\x+5*\s,\y+5*\s)};
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+7*\s);
				\close{(\x+3*\s,\y+7*\s)};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				% Figure 5.2
				\tikzmath{
								let \y=\y-8*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x}{\y+3*\s}{ul};
				\draw[color=red]
				(\x+3*\s,\y+3*\s)--(\x+\s,\y+3*\s)--(\x+3*\s,\y+7*\s)--(\x+\s,\y+5*\s)--(\x+\s,\y+7*\s)--(\x-\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=blue] (\x+5*\s,\y+3*\s)--(\x+3*\s,\y+3*\s)--(\x+\s,\y+\s);
				\close{(\x+5*\s,\y+3*\s)}; 
				\close{(\x+3*\s,\y+7*\s)}; 
				\close{(\x+\s,\y+7*\s)}; 

				% Figure 5.3
				\tikzmath{
								let \y=\y-6*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x+2*\s}{\y+\s}{dr};
				\draw[color=red]
				(\x-\s,\y+3*\s)--(\x+\s,\y+5*\s)--(\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s)--(\x+3*\s,\y+3*\s)--(\x+9*\s,\y+5*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+5*\s,\y+3*\s)--(\x+9*\s,\y+5*\s);
				\close{(\x+9*\s,\y+5*\s)};
				\open{(\x+5*\s,\y+5*\s)};
				\open{(\x+\s,\y+5*\s)};
				% Figure 5.4
				\tikzmath{
								let \y=\y-6*\s;
				};
				\hrec{\x}{\y+2*\s};
				\htri{\x+2*\s}{\y+\s}{dr};
				\draw[color=red]
				(\x-\s,\y+3*\s)--(\x+\s,\y+5*\s)--(\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+7*\s,\y+3*\s);
				\draw[color=blue] (\x+5*\s,\y+3*\s)--(\x+7*\s,\y+3*\s);
				\draw[color=blue] (\x+5*\s,\y+3*\s)--(\x+\s,\y+\s);
				\draw[color=red] (\x+5*\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\close{(\x+7*\s,\y+3*\s)};
				\close{(\x+5*\s,\y+5*\s)};
				\open{(\x+\s,\y+5*\s)};
				 % group 6: Six figures horizontal horns. 
				\tikzmath{
								let \y=-5*\s; % Fixint \y
								let \x=49*\s;
				}
				% Figure 6.1
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s);
				\draw[color=red] (\x+3*\s,\y+7*\s)--(\x+\s,\y+3*\s)--(\x+7*\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+7*\s,\y+7*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+3*\s,\y+3*\s);
				\close{(\x+7*\s,\y+7*\s)};
				\close{(\x+3*\s,\y+7*\s)};
				% Figure 6.2
				\tikzmath{
								let \y=\y-7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+9*\s,\y+9*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+5*\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+7*\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+9*\s,\y+9*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+3*\s,\y+3*\s);
				\close{(\x+9*\s,\y+9*\s)};
				\open{(\x+\s,\y+5*\s)};
				% Figure 6.3
				\tikzmath{
								let \y=\y-8*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=blue] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+7*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+\s,\y+7*\s);
				\close{(\x+\s,\y+7*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+7*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+7*\s,\y+3*\s);
				\close{(\x+7*\s,\y+3*\s)}; % Delete this
				% Figure 6.4
				\tikzmath{
								let \y=\y-7*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+7*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=blue] (\x+\s,\y+5*\s)--(\x+3*\s,\y+7*\s);
				\close{(\x+3*\s,\y+7*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+7*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+7*\s,\y+3*\s);
				\close{(\x+7*\s,\y+3*\s)}; 
				% Figure 6.5
				\tikzmath{
								let \y=\y-6*\s;
				};
				\hrec{\x}{\y+2*\s};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+\s,\y+5*\s);
				\close{(\x+\s,\y+5*\s)};
				\draw[color=red] (\x+\s,\y+3*\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+3*\s,\y+3*\s)--(\x+9*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+7*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+9*\s,\y+3*\s);
				\close{(\x+9*\s,\y+3*\s)}; 
				% Figure 6.6
				\tikzmath{
								let \y=\y-4*\s;
				};
				\htri{\x}{\y+\s}{ur};
				\close{(\x+\s,\y+5*\s)};
				\draw[color=red] (\x-\s,\y+3*\s)--(\x+\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+3*\s)--(\x+11*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+3*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+5*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+7*\s,\y+3*\s);
				\draw[color=blue] (\x+\s,\y+\s)--(\x+9*\s,\y+3*\s);
				\draw[color=red] (\x+\s,\y+\s)--(\x+11*\s,\y+3*\s);
				\close{(\x+11*\s,\y+3*\s)}; 
				% Reading map
				\tikzmath{
								let \x=2*\s;
								let \y=\y+2*\s;
				}
				\draw[fill,color=yellow!80,opacity=0.2] (\x,\y) rectangle (\x+12*\s,\y+8*\s);
				\draw[color=brown] (\x,\y) rectangle (\x+12*\s,\y+8*\s);
				\special{(\x+.5*\s,\y+5*\s)}{(\x+1.5*\s,\y+7*\s)};
				\node at (\x+2.5*\s,\y+5.5*\s) {=};
				\node at (\x+8*\s,\y+6.5*\s) {non open};
				\node at (\x+8*\s,\y+5*\s) {edge near};
				\node at (\x+5.3*\s,\y+3.5*\s) {$\Phi c$};
\end{tikzpicture}
\begin{array}[H]{llll}
								\text{either} & c_{j+1}\lideal c_{j-1}\lideal c_{j-2} & \text{and} &
								c_{j-1} \neq \frac{1}{2}\left( c_{j+1}+c_{j-2} \right) \\\\
								\text{or} & c_{j-1}\lideal c_{j+1}\lideal c_{j+2} & \text{and} &
								c_{j+1}\neq \frac{1}{2}\left( c_{j+2}+c_{j-1} \right)
				\end{array}
				\label{eq:72}
\end{equation}
Thus, 
\begin{equation}
				\begin{array}[H]{ll}
				\cl(c) = \left\{ c_{j}\in c^{\max}, c\setminus\left\{ c_{j} \right\}\in
				\cor_{m-1} \right\} \\\\
				\# \cl(c) = 1+\# \Phi c -h^\circ(c), \quad 0\le h^\circ(c) \le \# \Phi c.
\end{array}
\begin{array}[h]{ll}
				d:\Z\cor_{m}\xrightarrow{\qquad}
				\Z\cor_{m-1} \\\\
				d\left[ c \right] 
				% =\sum\limits_{c_{j}\in \cl(c)} 
				% d:\Z\cor_{m}\xrightarrow{\quad} \Z\cor_{m-1}
				% d[c] 
				= \sum\limits_{c_{j}\in\cl(c)} \left[ c\setminus \left\{ c_{j}
								\right\} \right]
				\end{array}
				\label{eq:74b}
\end{equation}
% \begin{equation}
% 				\begin{array}[H]{l}
% 				\cl(c) = \left\{ c_{j}\in c^{\max}, c\setminus \left\{ c_{j}\right\} \in\cor
% 				\right\} \\\\
% 				\#\cl(c) = 1+\#\Phi c - h^\circ(c), \quad 0\le h^\circ(c)\le \# \Phi c. 
% 				\end{array}
\begin{array}[H]{lll}
				\op(c)=\left\{ \left[ c_{i-1},c_{i} \right]\in\partial c, c\cup \left\{
												c_{i}+c_{i-1}
				\right\}\in\cor_{m+1} \right\} \\\\
				\#\op(c)=2+2\cdot \#\Phi c - h^{1}(c)\quad, \quad 0\le h^{1}(c) \le
				\#\Phi c.
				\end{array}
